On the Okounkov-Olshanski formula for standard tableaux of skew shapes

The classical hook length formula counts the number of standard tableaux of straight shapes. In 1996, Okounkov and Olshanski found a positive formula for the number of standard Young tableaux of a skew shape. We prove various properties of this formula, including three determinantal formulas for the number of nonzero terms, an equivalence between the Okounkov-Olshanski formula and another skew tableaux formula involving Knutson-Tao puzzles, and two $q$-analogues for reverse plane partitions, which complements work by Stanley and Chen for semistandard tableaux. We also give several reformulations of the formula, including two in terms of the excited diagrams appearing in a more recent skew tableaux formula by Naruse. Lastly, for thick zigzag shapes we show that the number of nonzero terms is given by a determinant of the Genocchi numbers and improve on known upper bounds by Morales-Pak-Panova on the number of standard tableaux of these shapes.

==> resources/fig1new.tex <==
\begin{figure}[tb]
\centering
\begin{subfigure}[b]{0.3\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm]
\begin{scope}[gray, thin]
\foreach \x in {-6,...,0} \draw(\x,1)--(\x,5);
\draw (1,2)--(1,5);
\draw (2,3)--(2,5);
\draw (3,4)--(3,5);
\draw(-6.5,1)--(0,1);
\draw(-6.5,2)--(1,2);
\draw(-6.5,3)--(2,3);
\draw(-6.5,4)--(3,4);
\draw(-6.5,5)--(4,5);
%\draw (1,2)--(1,5);

%\draw (-6.5,1) grid[step=0.7cm] (3.5,5);
\end{scope}
\filldraw (-1,1) circle[radius=2pt] 
(-2,1) circle[radius=2pt]
(-3,1) circle[radius=2pt]
(-4,1) circle[radius=2pt]
(-5,1) circle[radius=2pt]
(2,5) circle[radius=2pt]
(0,5) circle[radius=2pt]
(-2,5) circle[radius=2pt]
(-4,5) circle[radius=2pt]
(-5,5) circle[radius=2pt];
\draw[thick] (-2,2) circle[radius=2pt]
(-3,3) circle[radius=2pt]
(-4,4) circle[radius=2pt];
\draw[very thick] (-1,1)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(2,5);
\draw[very thick] (-2,1)--(-2,2)--(-1,2)--(-1,5)--(0,5);
\draw[very thick] (-3,1)--(-3,5)--(-2,5);
\draw[very thick] (-4,1)--(-4,5);
\draw[very thick] (-5,1)--(-5,5);
\end{tikzpicture}
\caption{}
\label{fig:oopathstrunc}
\end{subfigure}%
\begin{subfigure}[b]{0.4\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm,yscale=0.866,xscale=0.5]
\begin{scope}[fill=red!25,semithick]
\filldraw (-1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(2,2)--++(1,-1)--++(-2,-2)--++(-2,0)--++(-1,-1)--++(-2,0)--++(-1,-1)--++(-2,0)--cycle;
\filldraw (-2,2)--++(2,0)--++(3,3)--++(2,0)--++(1,-1)--++(-2,0)--++(-3,-3)--++(-2,0)--cycle;
\filldraw (-2,2)--++(2,2)--++(2,0)--++(-1,1)--++(-2,0)--++(-2,-2)--cycle;
\filldraw (-4,4)--(-3,5)--(-2,4)--(-3,3)--cycle;
\end{scope}
\begin{scope}[very thin]
\draw(2,0)--(0,2) (3,1)--(1,3)--(-1,3)--(-2,4) (5,1)--(4,2) (6,2)--(5,3)--(3,3)--(2,4)--(0,4)--(-1,5) (8,2)--(7,3) (9,3)--(8,4)--(6,4)--(5,3) (4,4)--(3,5) (10,4)--(12,4)--(13,5);
\draw [gray] (-9,1)--(-1,1)--(-2,0)--(-6,4)(-8,2)--(-2,2)--(-4,0)--(-7,3)(-7,3)--(-3,3)--(-6,0)--(-8,2)(-6,4)--(-4,4)--(-8,0)--(-9,1);
\end{scope}
\draw[thick] (0,0)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(-4,0)--++(-1,-1)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-1,-1)--++(-1,1)--cycle;
\draw[thick, black!20] (0,0)--(-10,0)--(-5,5);
\begin{scope}[y={(1,1)},x={(2,0)},shift={(0.5,-0.5)}]
\draw[red!25, very thick] (-2,1)--(-2,2) (-3,1)--(-3,3) (-4,1)--(-4,4) (-5,1)--(-5,5);
\begin{scope}[every node/.style={fill=red,circle,inner sep=0pt,minimum size=4pt}]
\begin{scope}[every node/.append style={fill=red!25}]
\node at (-2,1) {};
\node at (-3,1) {};
\node at (-4,1) {};
\node at (-5,1) {};
\end{scope}
\node at (-1,1) {};
\node at (-2,2) {};
\node at (-3,3) {};
\node at (-4,4) {};
\node at (2,5) {};
\node at (0,5) {};
\node at (-2,5) {};
\node at (-4,5) {};
\node at (-5,5) {};
\end{scope}
\draw[red, very thick] (-1,1)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(2,5)
 (-2,2)--(-2,2)--(-1,2)--(-1,5)--(0,5)
 (-3,3)--(-3,5)--(-2,5)
 (-4,4)--(-4,5);
\end{scope}
\end{tikzpicture}
\caption{}
\label{fig:oopathstiling}
\end{subfigure}%
\begin{subfigure}[b]{0.3\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm,yscale=0.866,xscale=0.5]
\draw (-1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(2,2)--++(1,-1)--++(-2,-2)--++(-2,0)--++(-1,-1)--++(-2,0)--++(-1,-1)--++(-2,0)--cycle;
\draw (-2,2)--++(2,0)--++(3,3)--++(2,0)--++(1,-1)--++(-2,0)--++(-3,-3)--++(-2,0)--cycle;
\draw (-2,2)--++(2,2)--++(2,0)--++(-1,1)--++(-2,0)--++(-2,-2)--cycle;
\draw (-4,4)--(-3,5)--(-2,4)--(-3,3)--cycle;
\draw(2,0)--(0,2) (3,1)--(1,3)--(-1,3)--(-2,4) (5,1)--(4,2) (6,2)--(5,3)--(3,3)--(2,4)--(0,4)--(-1,5) (8,2)--(7,3) (9,3)--(8,4)--(6,4)--(5,3) (4,4)--(3,5) (6,4)--(7,5);
\draw (11,5)--(10,4)--(12,4)--(13,5);
\begin{scope}[ultra thick]
\draw[red] (-0.5,0.5)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(3,3);
\draw[red] (-1.5,1.5)--++(2,0)--++(3,3)--++(2,0)--++(1,1);
\draw[red] (-2.5,2.5)--++(2,2)--++(2,0)--++(1,1);
\draw[red] (-3.5,3.5)--++(2,2);
\draw[red] (-4.5,4.5)--++(1,1);

\draw[blue] (-4.5,5.5)--++(3,-3)--++(2,0)--++(2,-2);
\draw[blue] (-2.5,5.5)--++(2,-2)--++(2,0)--++(1,-1)--++(2,0)--++(1,-1);
\draw[blue] (1.5,5.5)--++(2,-2)--++(4,0)--++(1,-1);
\draw[blue] (5.5,5.5)--++(1,-1)--++(2,0)--++(1,-1)--++(2,0);
\draw[blue] (9.5,5.5)--++(1,-1)--++(4,0);

\draw[green!80!black] (1,0)--++(-2,2)--++(2,2)--++(-1,1);
\draw[green!80!black] (4,1)--++(-1,1)--++(2,2)--++(-1,1);
\draw[green!80!black] (7,2)--++(-1,1)--++(2,2);
\draw[green!80!black] (10,3)--++(2,2);
\draw[green!80!black] (13,4)--++(1,1);
\end{scope}
\draw[thick] (0,0)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(-4,0)--++(-1,1)--++(-1,-1)--++(-2,0)--++(-1,1)--++(-1,-1)--++(-2,0)--++(-1,1)--++(-1,-1)--++(-2,0)--++(-1,1)--++(-1,-1)--++(-1,1)--++(-1,-1)--cycle;
\end{tikzpicture}
\caption{}
\label{fig:oopathsrgb}
\end{subfigure}\\[0.2cm]%
\begin{subfigure}[b]{0.3\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm,yscale=0.866,xscale=0.5]
\begin{scope}[fill=blue!15,semithick]
\filldraw (2,0)--++(1,1)--++(-2,2)--++(-2,0)--++(-2,2)--++(-1,-1)--++(2,-2)--++(2,0)--cycle;
\filldraw (5,1)--++(1,1)--++(-1,1)--++(-2,0)--++(-1,1)--++(-2,0)--++(-1,1)--++(-1,-1)--++(1,-1)--++(2,0)--++(1,-1)--++(2,0)--++(1,-1)--cycle;
\filldraw (8,2)--++(1,1)--++(-1,1)--++(-4,0)--++(-1,1)--++(-1,-1)--++(1,-1)--++(4,0)--cycle;
\filldraw (11,3)--++(1,1)--++(-2,0)--++(-1,1)--++(-2,0)--++(-1,-1)--++(2,0)--++(1,-1)--cycle;
\filldraw (14,4)--++(1,1)--++(-4,0)--++(-1,-1)--cycle;
\end{scope}
\begin{scope}[very thin]
\draw (-1,1)--(1,1)--(4,4) (-3,3)--(-2,4) (-2,2)--(0,4) (0,2)--(2,4) (4,2)--(6,4) (7,3)--(9,5) (9,3)--(10,4) (12,4)--(13,5);
\end{scope}
\draw[thick] (0,0)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(-4,0)--++(-1,-1)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-1,-1)--++(-1,1)--cycle;
\begin{scope}[y={(-1,1)},x={(2,0)},shift={(0.5,-0.5)}]
\begin{scope}[every node/.style={fill=blue,circle,inner sep=0pt,minimum size=4pt}]
\node at (1,1) {};
\node at (3,2) {};
\node at (5,3) {};
\node at (7,4) {};
\node at (9,5) {};
\node at (0,5) {};
\node at (1,5) {};
\node at (3,5) {};
\node at (5,5) {};
\node at (7,5) {};
\end{scope}
\draw[blue, very thick] (0,5)--(0,3)--(1,3)--(1,1)
(1,5)--(1,4)--(2,4)--(2,3)--(3,3)--(3,2)
(3,5)--(3,4)--(5,4)--(5,3)
(5,5)--(6,5)--(6,4)--(7,4)
(7,5)--(9,5);
\end{scope}
\end{tikzpicture}
\caption{}
\label{fig:oopathsbtiling}
\end{subfigure}%
\begin{subfigure}[b]{0.4\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm]
\draw[gray, thin] (-6.5,0.5) grid[step=0.45cm] (5.5,5);
\filldraw (2,5) circle[radius=2pt] 
(0,5) circle[radius=2pt]
(-2,5) circle[radius=2pt]
(-4,5) circle[radius=2pt]
(-5,5) circle[radius=2pt];
\draw [thick]
(4,5) circle[radius=2pt]
(2,4) circle[radius=2pt]
(0,3) circle[radius=2pt]
(-2,2) circle[radius=2pt]
(-4,1) circle[radius=2pt];
\draw[very thick] (-5,5)--(-5,3)--(-4,3)--(-4,1) (-4,5)--(-4,4)--(-3,4)--(-3,3)--(-2,3)--(-2,2) (-2,5)--(-2,4)--(0,4)--(0,3) (0,5)--(1,5)--(1,4)--(2,4)--(2,3) (2,5)--(4,5)--(4,4);
\draw[very thick,gray,->] ((-4,1)--(-4,0.5);
\draw[very thick,gray,->] (-2,2)--(-2,0.5);
\draw[very thick,gray,->] (0,3)--(0,0.5);
\draw[very thick,gray,->] (2,4)--(2,0.5);
\draw[very thick,gray,->] (4,5)--(4,0.5);
\end{tikzpicture}
\caption{}
\label{fig:oopathspreflag}
\end{subfigure}%
\begin{subfigure}[b]{0.3\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm]
\draw[red,thick](-2,5)--(-3,6);
\draw[red,thick](0,5)--(-1,6);
\draw[red,thick](1,2)--(0,3);
\draw[red,thick](2,3)--(1,4);
\draw[red,thick](0,1)--(-1,2);
\draw[red,thick](-1,2)--(-2,3);
\fill[cyan!70] (4,5) rectangle (2,6) rectangle (3,4) (0,6) rectangle (1,4) rectangle (-1,5) rectangle (0,3) (-3,5) rectangle (-2,3);
%\begin{scope}[fill=yellow!95!black]
%\fill (0,1) rectangle node {1} ++(-1,1)
%rectangle node {3} ++(-1,1);
%\fill (-2,5) rectangle node {7} ++(-1,1);
%\fill (0,5) rectangle node {5} ++(-1,1);
%\fill (0,2) rectangle node {1} ++(1,1) rectangle node {1} ++(1,1);
%\end{scope}
\begin{scope}[very thin]
\draw(-5,5)--(-5,6);
\draw(-4,4)--(-4,6);
\draw(-3,3)--(-3,6);
\draw(-2,2)--(-2,6);
\draw(-1,1)--(-1,6);
\draw(0,1)--(0,6);
\draw (1,2)--(1,6);
\draw (2,3)--(2,6);
\draw (3,4)--(3,6);
\draw(-1,1)--(0,1);
\draw(-2,2)--(1,2);
\draw(-3,3)--(2,3);
\draw(-4,4)--(3,4);
\draw(-5,5)--(4,5);
\draw(-5,6)--(4,6);
\end{scope}
\draw[very thick] (-1,1)--++(1,0)--++(0,1)--++(1,0)--++(0,1)--++(1,0)--++(0,1)--++(1,0)--++(0,1)--++(1,0)--++(0,1)
--++(-2,0)--++(0,-1)--++(-1,0)--++(0,-1)--++(-1,0)--++(0,-1)--++(-1,0)--cycle;
\end{tikzpicture}
\caption{}
\label{fig:oorevexcite}
\end{subfigure}\\[0.2cm]%
\begin{subfigure}[b]{0.3\linewidth} \centering
%\ytableausetup{smalltableaux}
\ytableaushort{
123,25,5}
\caption{}
\label{fig:oosorigtab}
\end{subfigure}%
\begin{subfigure}[b]{0.3\linewidth} \centering
\globaldefs=-1
\ytableausetup{smalltableaux}
\globaldefs=0
\ytableaushort{
\none\none\none11,\none\none12,\none22,23,3}
\caption{}
\label{fig:ooskewtab}
\end{subfigure}%
\begin{subfigure}[b]{0.4\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm]
\fill[cyan!70] (0,5) rectangle (1,3) (2,0) rectangle (3,1) (4,0) rectangle (5,1) (2,3) rectangle (3,4) (4,2) rectangle (5,3);
\draw[step=1.0, very thin] (0,5) grid (9.5, 0);
\draw [very thick] (0,5)--++(0,-3)--++(1,0)--++(0,1)--++(1,0)--++(0,1)--++(1,0)--++(0,1)--cycle;
\draw [very thick, gray, dashed] (0,5)--++(1,0)--++(0,-1)--++(2,0)--++(0,-1)--++(2,0)--++(0,-1)--++(2,0)--++(0,-1)--++(2,0)--++(0,-1)--++(-9,0)--cycle;
\end{tikzpicture}
\caption{}
\label{fig:ooe}
\end{subfigure}%
\caption{Constructions related to the bijection described in Section \ref{sec:posterms}.}
\label{fig:oopaths}
\end{figure}

==> resources/figure1.tex <==
\begin{figure}[tb]
\centering
\begin{subfigure}{0.5\linewidth} \centering
\begin{tikzpicture}[x=0.7cm,y=0.7cm]
\draw[gray, thin] (-6.5,1) grid[step=0.7cm] (3.5,5);
\filldraw (-1,1) circle[radius=2pt] 
(-2,1) circle[radius=2pt]
(-3,1) circle[radius=2pt]
(-4,1) circle[radius=2pt]
(-5,1) circle[radius=2pt]
(2,5) circle[radius=2pt]
(0,5) circle[radius=2pt]
(-2,5) circle[radius=2pt]
(-4,5) circle[radius=2pt]
(-5,5) circle[radius=2pt];
\draw[very thick] (-1,1)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(2,5);
\draw[very thick] (-2,1)--(-2,2)--(-1,2)--(-1,5)--(0,5);
\draw[very thick] (-3,1)--(-3,5)--(-2,5);
\draw[very thick] (-4,1)--(-4,5);
\draw[very thick] (-5,1)--(-5,5);
\end{tikzpicture}
\caption{}
\label{fig:oopathsnorm}
\end{subfigure}%
\begin{subfigure}{0.5\linewidth} \centering
\begin{tikzpicture}[x=0.7cm,y=0.7cm]
\begin{scope}[gray, thin]
\foreach \x in {-6,...,0} \draw(\x,1)--(\x,5);
\draw (1,2)--(1,5);
\draw (2,3)--(2,5);
\draw (3,4)--(3,5);
\draw(-6.5,1)--(0,1);
\draw(-6.5,2)--(1,2);
\draw(-6.5,3)--(2,3);
\draw(-6.5,4)--(3,4);
\draw(-6.5,5)--(4,5);
%\draw (1,2)--(1,5);

%\draw (-6.5,1) grid[step=0.7cm] (3.5,5);
\end{scope}
\filldraw (-1,1) circle[radius=2pt] 
(-2,1) circle[radius=2pt]
(-3,1) circle[radius=2pt]
(-4,1) circle[radius=2pt]
(-5,1) circle[radius=2pt]
(2,5) circle[radius=2pt]
(0,5) circle[radius=2pt]
(-2,5) circle[radius=2pt]
(-4,5) circle[radius=2pt]
(-5,5) circle[radius=2pt];
\draw[very thick] (-1,1)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(2,5);
\draw[very thick] (-2,1)--(-2,2)--(-1,2)--(-1,5)--(0,5);
\draw[very thick] (-3,1)--(-3,5)--(-2,5);
\draw[very thick] (-4,1)--(-4,5);
\draw[very thick] (-5,1)--(-5,5);
\end{tikzpicture}
\caption{}
\label{fig:oopathstrunc}
\end{subfigure}
\begin{subfigure}{0.5\linewidth} \centering
\begin{tikzpicture}[x=0.7cm,y=0.7cm]
\begin{scope}[gray, thin]
\draw (-1,0)--(-1,4);
\draw (0,0)--(0,4);
\draw (1,0)--(1,4);
\draw (2,1)--(2,4);
\draw (3,2)--(3,4);
\draw (4,3)--(4,4);
\draw(-1.5,0)--(1,0);
\draw(-1.5,1)--(2,1);
\draw(-1.5,2)--(3,2);
\draw(-1.5,3)--(4,3);
\draw(-1.5,4)--(5,4);
%\draw (1,2)--(1,5);

%\draw (-6.5,1) grid[step=0.7cm] (3.5,5);
\end{scope}
\filldraw
(3,4) circle[radius=2pt]
(2,3) circle[radius=2pt]
(1,2) circle[radius=2pt]
(0,1) circle[radius=2pt]
(0,0) circle[radius=2pt];
\draw[very thick] (0,0)--(1,0)--(1,1)--(2,1)--(2,2)--(3,2)--(3,4);
\draw[very thick] (0,0)[xshift=3pt,yshift=3pt]--(0,0)[xshift=-6pt]--(1,0)--(1,1)[xshift=6pt]--(1,1)[yshift=-3pt]--(1,3)[xshift=-3pt]--(2,3);
\draw[very thick] (0,0)[xshift=3pt,yshift=3pt]--(0,0)[yshift=-3pt]--(0,2)--(1,2);
\draw[very thick] (0,0)--(0,1);
\end{tikzpicture}
\caption{}
\label{fig:oopathsshift}
\end{subfigure}%
\begin{subfigure}{0.5\linewidth} \centering
\begin{tikzpicture}[x=0.7cm,y=0.7cm,yscale=0.866,xscale=0.5]
\begin{scope}[fill=red!25,semithick]
\filldraw (-1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(2,2)--++(1,-1)--++(-2,-2)--++(-2,0)--++(-1,-1)--++(-2,0)--++(-1,-1)--++(-2,0)--cycle;
\filldraw (-2,2)--++(2,0)--++(3,3)--++(2,0)--++(1,-1)--++(-2,0)--++(-3,-3)--++(-2,0)--cycle;
\filldraw (-2,2)--++(2,2)--++(2,0)--++(-1,1)--++(-2,0)--++(-2,-2)--cycle;
\filldraw (-4,4)--(-3,5)--(-2,4)--(-3,3)--cycle;
\end{scope}
\begin{scope}[very thin]
\draw(2,0)--(0,2) (3,1)--(1,3)--(-1,3)--(-2,4) (5,1)--(4,2) (6,2)--(5,3)--(3,3)--(2,4)--(0,4)--(-1,5) (8,2)--(7,3) (9,3)--(8,4)--(6,4)--(5,3) (4,4)--(3,5);

\end{scope}
\draw[thick] (0,0)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(-4,0)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-1,-1)--++(-1,1)--cycle;
\end{tikzpicture}
\caption{}
\label{fig:oopathstiling}
\end{subfigure}
\begin{subfigure}{0.5\linewidth} \centering
\begin{tikzpicture}[x=0.7cm,y=0.7cm,yscale=0.866,xscale=0.5]
\draw (-1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(2,2)--++(1,-1)--++(-2,-2)--++(-2,0)--++(-1,-1)--++(-2,0)--++(-1,-1)--++(-2,0)--cycle;
\draw (-2,2)--++(2,0)--++(3,3)--++(2,0)--++(1,-1)--++(-2,0)--++(-3,-3)--++(-2,0)--cycle;
\draw (-2,2)--++(2,2)--++(2,0)--++(-1,1)--++(-2,0)--++(-2,-2)--cycle;
\draw (-4,4)--(-3,5)--(-2,4)--(-3,3)--cycle;
\draw(2,0)--(0,2) (3,1)--(1,3)--(-1,3)--(-2,4) (5,1)--(4,2) (6,2)--(5,3)--(3,3)--(2,4)--(0,4)--(-1,5) (8,2)--(7,3) (9,3)--(8,4)--(6,4)--(5,3) (4,4)--(3,5) (6,4)--(7,5);
\draw (11,5)--(10,4)--(12,4)--(13,5);
\begin{scope}[ultra thick]
\draw[red] (-0.5,0.5)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(3,3);
\draw[red] (-1.5,1.5)--++(2,0)--++(3,3)--++(2,0)--++(1,1);
\draw[red] (-2.5,2.5)--++(2,2)--++(2,0)--++(1,1);
\draw[red] (-3.5,3.5)--++(2,2);
\draw[red] (-4.5,4.5)--++(1,1);

\draw[blue] (-4.5,5.5)--++(3,-3)--++(2,0)--++(2,-2);
\draw[blue] (-2.5,5.5)--++(2,-2)--++(2,0)--++(1,-1)--++(2,0)--++(1,-1);
\draw[blue] (1.5,5.5)--++(2,-2)--++(4,0)--++(1,-1);
\draw[blue] (5.5,5.5)--++(1,-1)--++(2,0)--++(1,-1)--++(2,0);
\draw[blue] (9.5,5.5)--++(1,-1)--++(4,0);

\draw[green!80!black] (1,0)--++(-2,2)--++(2,2)--++(-1,1);
\draw[green!80!black] (4,1)--++(-1,1)--++(2,2)--++(-1,1);
\draw[green!80!black] (7,2)--++(-1,1)--++(2,2);
\draw[green!80!black] (10,3)--++(2,2);
\draw[green!80!black] (13,4)--++(1,1);
\end{scope}
\draw[thick] (0,0)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(-4,0)--++(-1,1)--++(-1,-1)--++(-2,0)--++(-1,1)--++(-1,-1)--++(-2,0)--++(-1,1)--++(-1,-1)--++(-2,0)--++(-1,1)--++(-1,-1)--++(-1,1)--++(-1,-1)--cycle;
\end{tikzpicture}
\caption{}
\label{fig:oopathsrgb}
\end{subfigure}%
\begin{subfigure}{0.5\linewidth} \centering
\begin{tikzpicture}[x=0.7cm,y=0.7cm]
\fill[cyan!70] (4,5) rectangle (2,6) rectangle (3,4) (0,6) rectangle (1,4) rectangle (-1,5) rectangle (0,3) (-3,5) rectangle (-2,3);
\begin{scope}[fill=yellow!95!black]
\fill (0,1) rectangle node {1} ++(-1,1)
rectangle node {3} ++(-1,1);
\fill (-2,5) rectangle node {7} ++(-1,1);
\fill (0,5) rectangle node {5} ++(-1,1);
\fill (0,2) rectangle node {1} ++(1,1) rectangle node {1} ++(1,1);
\end{scope}
\begin{scope}[very thin]
\foreach \x in {-4,...,0} \draw(\x,1)--(\x,6);
\draw (1,2)--(1,6);
\draw (2,3)--(2,6);
\draw (3,4)--(3,6);
\draw(-4.5,1)--(0,1);
\draw(-4.5,2)--(1,2);
\draw(-4.5,3)--(2,3);
\draw(-4.5,4)--(3,4);
\draw(-4.5,5)--(4,5);
\draw(-4.5,6)--(4,6);
\end{scope}
\draw[very thick] (-1,1)--++(1,0)--++(0,1)--++(1,0)--++(0,1)--++(1,0)--++(0,1)--++(1,0)--++(0,1)--++(1,0)--++(0,1)
--++(-2,0)--++(0,-1)--++(-1,0)--++(0,-1)--++(-1,0)--++(0,-1)--++(-1,0)--cycle;
\end{tikzpicture}
\caption{}
\label{fig:oopathsexcited}
\end{subfigure}
\caption{}
\label{fig:oopaths}
\end{figure}

==> resources/figure1compressed.tex <==
\begin{figure}[tb]
\centering
\begin{subfigure}{0.15\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm,scale=0.8]
\begin{scope}[gray, thin]
\draw (-1,0)--(-1,4);
\draw (0,0)--(0,4);
\draw (1,0)--(1,4);
\draw (2,1)--(2,4);
\draw (3,2)--(3,4);
\draw (4,3)--(4,4);
\draw(-1.5,0)--(1,0);
\draw(-1.5,1)--(2,1);
\draw(-1.5,2)--(3,2);
\draw(-1.5,3)--(4,3);
\draw(-1.5,4)--(5,4);
%\draw (1,2)--(1,5);
%\draw (-6.5,1) grid[step=0.7cm] (3.5,5);
\end{scope}
\filldraw
(3,4) circle[radius=2pt]
(2,3) circle[radius=2pt]
(1,2) circle[radius=2pt]
(0,1) circle[radius=2pt]
(0,0) circle[radius=2pt];
\draw[very thick] (0,0)--(1,0)--(1,1)--(2,1)--(2,2)--(3,2)--(3,4);
\draw[very thick] (0,0)[xshift=3pt,yshift=3pt]--(0,0)[xshift=-6pt]--(1,0)--(1,1)[xshift=6pt]--(1,1)[yshift=-3pt]--(1,3)[xshift=-3pt]--(2,3);
\draw[very thick] (0,0)[xshift=3pt,yshift=3pt]--(0,0)[yshift=-3pt]--(0,2)--(1,2);
\draw[very thick] (0,0)--(0,1);
\end{tikzpicture}
\caption{}
\label{fig:oopathsshift}
\end{subfigure}
\begin{subfigure}{0.22\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm,yscale=0.7,xscale=0.4]
\begin{scope}[fill=red!25,semithick]
\filldraw (-1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(2,2)--++(1,-1)--++(-2,-2)--++(-2,0)--++(-1,-1)--++(-2,0)--++(-1,-1)--++(-2,0)--cycle;
\filldraw (-2,2)--++(2,0)--++(3,3)--++(2,0)--++(1,-1)--++(-2,0)--++(-3,-3)--++(-2,0)--cycle;
\filldraw (-2,2)--++(2,2)--++(2,0)--++(-1,1)--++(-2,0)--++(-2,-2)--cycle;
\filldraw (-4,4)--(-3,5)--(-2,4)--(-3,3)--cycle;
\end{scope}
\begin{scope}[very thin]
\draw(2,0)--(0,2) (3,1)--(1,3)--(-1,3)--(-2,4) (5,1)--(4,2) (6,2)--(5,3)--(3,3)--(2,4)--(0,4)--(-1,5) (8,2)--(7,3) (9,3)--(8,4)--(6,4)--(5,3) (4,4)--(3,5);

\end{scope}
\draw[thick] (0,0)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(-4,0)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-1,-1)--++(-1,1)--cycle;
\end{tikzpicture}
\caption{}
\label{fig:oopathstiling}
\end{subfigure}%
\begin{subfigure}{0.22\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm,yscale=0.7,xscale=0.4]
\draw (-1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(2,2)--++(1,-1)--++(-2,-2)--++(-2,0)--++(-1,-1)--++(-2,0)--++(-1,-1)--++(-2,0)--cycle;
\draw (-2,2)--++(2,0)--++(3,3)--++(2,0)--++(1,-1)--++(-2,0)--++(-3,-3)--++(-2,0)--cycle;
\draw (-2,2)--++(2,2)--++(2,0)--++(-1,1)--++(-2,0)--++(-2,-2)--cycle;
\draw (-4,4)--(-3,5)--(-2,4)--(-3,3)--cycle;
\draw(2,0)--(0,2) (3,1)--(1,3)--(-1,3)--(-2,4) (5,1)--(4,2) (6,2)--(5,3)--(3,3)--(2,4)--(0,4)--(-1,5) (8,2)--(7,3) (9,3)--(8,4)--(6,4)--(5,3) (4,4)--(3,5) (6,4)--(7,5);
\draw (11,5)--(10,4)--(12,4)--(13,5);
\begin{scope}[ultra thick]
\draw[red] (-0.5,0.5)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(3,3);
\draw[red] (-1.5,1.5)--++(2,0)--++(3,3)--++(2,0)--++(1,1);
\draw[red] (-2.5,2.5)--++(2,2)--++(2,0)--++(1,1);
\draw[red] (-3.5,3.5)--++(2,2);
\draw[red] (-4.5,4.5)--++(1,1);

\draw[blue] (-4.5,5.5)--++(3,-3)--++(2,0)--++(2,-2);
\draw[blue] (-2.5,5.5)--++(2,-2)--++(2,0)--++(1,-1)--++(2,0)--++(1,-1);
\draw[blue] (1.5,5.5)--++(2,-2)--++(4,0)--++(1,-1);
\draw[blue] (5.5,5.5)--++(1,-1)--++(2,0)--++(1,-1)--++(2,0);
\draw[blue] (9.5,5.5)--++(1,-1)--++(4,0);

\draw[green!80!black] (1,0)--++(-2,2)--++(2,2)--++(-1,1);
\draw[green!80!black] (4,1)--++(-1,1)--++(2,2)--++(-1,1);
\draw[green!80!black] (7,2)--++(-1,1)--++(2,2);
\draw[green!80!black] (10,3)--++(2,2);
\draw[green!80!black] (13,4)--++(1,1);
\end{scope}
\draw[thick] (0,0)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(-4,0)--++(-1,1)--++(-1,-1)--++(-2,0)--++(-1,1)--++(-1,-1)--++(-2,0)--++(-1,1)--++(-1,-1)--++(-2,0)--++(-1,1)--++(-1,-1)--++(-1,1)--++(-1,-1)--cycle;
\end{tikzpicture}
\caption{}
\label{fig:oopathsrgb}
\end{subfigure}%
\begin{subfigure}{0.22\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm,scale=0.8]]
\draw[red,thick](-2,5)--(-3,6);
\draw[red,thick](0,5)--(-1,6);
\draw[red,thick](1,2)--(0,3);
\draw[red,thick](2,3)--(1,4);
\draw[red,thick](0,1)--(-1,2);
\draw[red,thick](-1,2)--(-2,3);
\fill[cyan!70] (4,5) rectangle (2,6) rectangle (3,4) (0,6) rectangle (1,4) rectangle (-1,5) rectangle (0,3) (-3,5) rectangle (-2,3);
%\begin{scope}[fill=yellow!95!black]
%\fill (0,1) rectangle node {1} ++(-1,1)
%rectangle node {3} ++(-1,1);
%\fill (-2,5) rectangle node {7} ++(-1,1);
%\fill (0,5) rectangle node {5} ++(-1,1);
%\fill (0,2) rectangle node {1} ++(1,1) rectangle node {1} ++(1,1);
%\end{scope}
\begin{scope}[very thin]
\draw(-5,5)--(-5,6);
\draw(-4,4)--(-4,6);
\draw(-3,3)--(-3,6);
\draw(-2,2)--(-2,6);
\draw(-1,1)--(-1,6);
\draw(0,1)--(0,6);
\draw (1,2)--(1,6);
\draw (2,3)--(2,6);
\draw (3,4)--(3,6);
\draw(-1,1)--(0,1);
\draw(-2,2)--(1,2);
\draw(-3,3)--(2,3);
\draw(-4,4)--(3,4);
\draw(-5,5)--(4,5);
\draw(-5,6)--(4,6);
\end{scope}
\draw[very thick] (-1,1)--++(1,0)--++(0,1)--++(1,0)--++(0,1)--++(1,0)--++(0,1)--++(1,0)--++(0,1)--++(1,0)--++(0,1)
--++(-2,0)--++(0,-1)--++(-1,0)--++(0,-1)--++(-1,0)--++(0,-1)--++(-1,0)--cycle;
\end{tikzpicture}
\caption{}
\label{fig:oorevexcite}
\end{subfigure}
\begin{subfigure}{0.15\linewidth}
\ytableausetup{smalltableaux}
\ytableaushort{
\none\none\none11,\none\none12,\none22,23,3}
\caption{}
\label{fig:ooskewtab}
\end{subfigure}
\caption{Constructions related to the bijection described in Section \ref{sec:posterms}.}
\label{fig:oopaths}
\end{figure}

==> resources/figure1om.tex <==
\begin{figure}[tb]
\centering
\begin{subfigure}{0.33\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm]
\draw[gray, thin] (-6.5,1) grid[step=0.45cm] (3.5,5);
\filldraw (-1,1) circle[radius=2pt] 
(-2,1) circle[radius=2pt]
(-3,1) circle[radius=2pt]
(-4,1) circle[radius=2pt]
(-5,1) circle[radius=2pt]
(2,5) circle[radius=2pt]
(0,5) circle[radius=2pt]
(-2,5) circle[radius=2pt]
(-4,5) circle[radius=2pt]
(-5,5) circle[radius=2pt];
\draw[very thick] (-1,1)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(2,5);
\draw[very thick] (-2,1)--(-2,2)--(-1,2)--(-1,5)--(0,5);
\draw[very thick] (-3,1)--(-3,5)--(-2,5);
\draw[very thick] (-4,1)--(-4,5);
\draw[very thick] (-5,1)--(-5,5);
\end{tikzpicture}
\caption{}
\label{fig:oopathsnorm}
\end{subfigure}%
\begin{subfigure}{0.33\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm]
\begin{scope}[gray, thin]
\foreach \x in {-6,...,0} \draw(\x,1)--(\x,5);
\draw (1,2)--(1,5);
\draw (2,3)--(2,5);
\draw (3,4)--(3,5);
\draw(-6.5,1)--(0,1);
\draw(-6.5,2)--(1,2);
\draw(-6.5,3)--(2,3);
\draw(-6.5,4)--(3,4);
\draw(-6.5,5)--(4,5);
%\draw (1,2)--(1,5);

%\draw (-6.5,1) grid[step=0.7cm] (3.5,5);
\end{scope}
\filldraw (-1,1) circle[radius=2pt] 
(-2,1) circle[radius=2pt]
(-3,1) circle[radius=2pt]
(-4,1) circle[radius=2pt]
(-5,1) circle[radius=2pt]
(2,5) circle[radius=2pt]
(0,5) circle[radius=2pt]
(-2,5) circle[radius=2pt]
(-4,5) circle[radius=2pt]
(-5,5) circle[radius=2pt];
\draw[very thick] (-1,1)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(2,5);
\draw[very thick] (-2,1)--(-2,2)--(-1,2)--(-1,5)--(0,5);
\draw[very thick] (-3,1)--(-3,5)--(-2,5);
\draw[very thick] (-4,1)--(-4,5);
\draw[very thick] (-5,1)--(-5,5);
\end{tikzpicture}
\caption{}
\label{fig:oopathstrunc}
\end{subfigure}%
\begin{subfigure}{0.33\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm]
\begin{scope}[gray, thin]
\draw (-1,0)--(-1,4);
\draw (0,0)--(0,4);
\draw (1,0)--(1,4);
\draw (2,1)--(2,4);
\draw (3,2)--(3,4);
\draw (4,3)--(4,4);
\draw(-1.5,0)--(1,0);
\draw(-1.5,1)--(2,1);
\draw(-1.5,2)--(3,2);
\draw(-1.5,3)--(4,3);
\draw(-1.5,4)--(5,4);
%\draw (1,2)--(1,5);

%\draw (-6.5,1) grid[step=0.7cm] (3.5,5);
\end{scope}
\filldraw
(3,4) circle[radius=2pt]
(2,3) circle[radius=2pt]
(1,2) circle[radius=2pt]
(0,1) circle[radius=2pt]
(0,0) circle[radius=2pt];
\draw[very thick] (0,0)--(1,0)--(1,1)--(2,1)--(2,2)--(3,2)--(3,4);
\draw[very thick] (0,0)[xshift=3pt,yshift=3pt]--(0,0)[xshift=-6pt]--(1,0)--(1,1)[xshift=6pt]--(1,1)[yshift=-3pt]--(1,3)[xshift=-3pt]--(2,3);
\draw[very thick] (0,0)[xshift=3pt,yshift=3pt]--(0,0)[yshift=-3pt]--(0,2)--(1,2);
\draw[very thick] (0,0)--(0,1);
\end{tikzpicture}
\caption{}
\label{fig:oopathsshift}
\end{subfigure}
\begin{subfigure}{0.33\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm,yscale=0.866,xscale=0.5]
\begin{scope}[fill=red!25,semithick]
\filldraw (-1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(2,2)--++(1,-1)--++(-2,-2)--++(-2,0)--++(-1,-1)--++(-2,0)--++(-1,-1)--++(-2,0)--cycle;
\filldraw (-2,2)--++(2,0)--++(3,3)--++(2,0)--++(1,-1)--++(-2,0)--++(-3,-3)--++(-2,0)--cycle;
\filldraw (-2,2)--++(2,2)--++(2,0)--++(-1,1)--++(-2,0)--++(-2,-2)--cycle;
\filldraw (-4,4)--(-3,5)--(-2,4)--(-3,3)--cycle;
\end{scope}
\begin{scope}[very thin]
\draw(2,0)--(0,2) (3,1)--(1,3)--(-1,3)--(-2,4) (5,1)--(4,2) (6,2)--(5,3)--(3,3)--(2,4)--(0,4)--(-1,5) (8,2)--(7,3) (9,3)--(8,4)--(6,4)--(5,3) (4,4)--(3,5);

\end{scope}
\draw[thick] (0,0)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(-4,0)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-2,0)--++(-1,-1)--++(-1,1)--++(-1,-1)--++(-1,1)--cycle;
\end{tikzpicture}
\caption{}
\label{fig:oopathstiling}
\end{subfigure}%
\begin{subfigure}{0.33\linewidth} \centering
\begin{tikzpicture}[x=0.45cm,y=0.45cm,yscale=0.866,xscale=0.5]
\draw (-1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(2,2)--++(1,-1)--++(-2,-2)--++(-2,0)--++(-1,-1)--++(-2,0)--++(-1,-1)--++(-2,0)--cycle;
\draw (-2,2)--++(2,0)--++(3,3)--++(2,0)--++(1,-1)--++(-2,0)--++(-3,-3)--++(-2,0)--cycle;
\draw (-2,2)--++(2,2)--++(2,0)--++(-1,1)--++(-2,0)--++(-2,-2)--cycle;
\draw (-4,4)--(-3,5)--(-2,4)--(-3,3)--cycle;
\draw(2,0)--(0,2) (3,1)--(1,3)--(-1,3)--(-2,4) (5,1)--(4,2) (6,2)--(5,3)--(3,3)--(2,4)--(0,4)--(-1,5) (8,2)--(7,3) (9,3)--(8,4)--(6,4)--(5,3) (4,4)--(3,5) (6,4)--(7,5);
\draw (11,5)--(10,4)--(12,4)--(13,5);
\begin{scope}[ultra thick]
\draw[red] (-0.5,0.5)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(3,3);
\draw[red] (-1.5,1.5)--++(2,0)--++(3,3)--++(2,0)--++(1,1);
\draw[red] (-2.5,2.5)--++(2,2)--++(2,0)--++(1,1);
\draw[red] (-3.5,3.5)--++(2,2);
\draw[red] (-4.5,4.5)--++(1,1);

\draw[blue] (-4.5,5.5)--++(3,-3)--++(2,0)--++(2,-2);
\draw[blue] (-2.5,5.5)--++(2,-2)--++(2,0)--++(1,-1)--++(2,0)--++(1,-1);
\draw[blue] (1.5,5.5)--++(2,-2)--++(4,0)--++(1,-1);
\draw[blue] (5.5,5.5)--++(1,-1)--++(2,0)--++(1,-1)--++(2,0);
\draw[blue] (9.5,5.5)--++(1,-1)--++(4,0);

\draw[green!80!black] (1,0)--++(-2,2)--++(2,2)--++(-1,1);
\draw[green!80!black] (4,1)--++(-1,1)--++(2,2)--++(-1,1);
\draw[green!80!black] (7,2)--++(-1,1)--++(2,2);
\draw[green!80!black] (10,3)--++(2,2);
\draw[green!80!black] (13,4)--++(1,1);
\end{scope}
\draw[thick] (0,0)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(2,0)--++(1,1)--++(-4,0)--++(-1,1)--++(-1,-1)--++(-2,0)--++(-1,1)--++(-1,-1)--++(-2,0)--++(-1,1)--++(-1,-1)--++(-2,0)--++(-1,1)--++(-1,-1)--++(-1,1)--++(-1,-1)--cycle;
\end{tikzpicture}
\caption{}
\label{fig:oopathsrgb}
\end{subfigure}%
\caption{Constructions related to the bijection described in Section \ref{sec:posterms}. Figure \ref{fig:oopathsnorm} contains the paths that correspond to semistandard tableaux using a well-known bijection. Figure \ref{fig:oopathstrunc} shows the restriction on the paths imposed by forcing the tableaux to correspond to a nonzero Okounkov-Olshanski term. Figure \ref{fig:oopathsshift} shifts the paths to superimpose them. Figure \ref{fig:oopathstiling} interprets the paths as lozenge tilings. Figure \ref{fig:oopathsrgb} shows the different orientations of paths that can be drawn on such a lozenge tiling.}
\label{fig:oopaths}
\end{figure}



==> resources/figurekt.tex <==
\begin{figure}[tb]
\centering
\begin{subfigure}{0.5\linewidth} \centering
\begin{tikzpicture}[x=0.02cm,y=0.02cm,yscale=1.732]
  \filldraw[fill=black!20]
    (0, 83.21)
     -- (80, 3.21)
     -- (112, 3.21)
     -- (128, 19.21)
     -- (160, 19.21)
     -- (176, 35.21)
     -- (208, 35.21)
     -- (224, 51.21)
     -- (256, 51.21)
     -- (272, 67.21)
     -- (304, 67.21)
     -- (320, 83.21)
     -- (0, 83.21);
  \draw
    (16, 67.21)
     -- (272, 67.21)
     -- (272, 67.21);
  \draw
    (32, 51.21)
     -- (224, 51.21);
  \draw
    (48, 35.21)
     -- (176, 35.21);
  \draw
    (64, 19.21)
     -- (128, 19.21)
     -- (128, 19.21);
  \draw
    (32, 83.21)
     -- (16, 67.21)
     -- (16, 67.21)
     -- (16, 67.21);
  \draw
    (32, 51.21)
     -- (64, 83.21);
  \draw
    (48, 35.21)
     -- (80, 67.21)
     -- (64, 83.21);
  \draw
    (32, 83.21)
     -- (64, 51.21);
  \draw
    (112, 3.21)
     -- (80, 35.21)
     -- (112, 67.21)
     -- (96, 83.21);
  \draw
    (128, 19.21)
     -- (112, 35.21)
     -- (144, 67.21)
     -- (128, 83.21);
  \draw
    (128, 83.21)
     -- (112, 67.21)
     -- (128, 51.21);
  \draw
    (96, 51.21)
     -- (112, 35.21)
     -- (96, 19.21);
  \draw
    (160, 19.21)
     -- (144, 35.21)
     -- (176, 67.21)
     -- (160, 83.21);
  \draw
    (176, 35.21)
     -- (160, 51.21);
  \draw
    (176, 67.21)
     -- (192, 83.21);
  \draw
    (208, 35.21)
     -- (192, 51.21)
     -- (224, 83.21);
  \draw
    (224, 51.21)
     -- (256, 83.21);
  \draw
    (208, 67.21)
     -- (224, 51.21);
  \draw
    (224, 83.21)
     -- (240, 67.21);
  \draw
    (272, 67.21)
     -- (288, 83.21);
  \node[anchor=center]
     at (72, 11.21) {0};
  \node[anchor=center]
     at (56, 27.21) {0};
  \node[anchor=center]
     at (40, 43.21) {0};
  \node[anchor=center]
     at (24, 59.21) {0};
  \node[anchor=center]
     at (8, 75.21) {0};
  \node[anchor=center]
     at (16, 83.21) {0};
  \node[anchor=center]
     at (24, 75.21) {0};
  \node[anchor=center]
     at (32, 67.21) {0};
  \node[anchor=center]
     at (40, 59.21) {0};
  \node[anchor=center]
     at (40, 75.21) {0};
  \node[anchor=center]
     at (48, 83.21) {0};
  \node[anchor=center]
     at (56, 75.21) {0};
  \node[anchor=center]
     at (64, 67.21) {0};
  \node[anchor=center]
     at (56, 59.21) {0};
  \node[anchor=center]
     at (48, 51.21) {0};
  \node[anchor=center]
     at (56, 43.21) {0};
  \node[anchor=center]
     at (72, 75.21) {0};
  \node[anchor=center]
     at (88, 27.21) {0};
  \node[anchor=center]
     at (104, 11.21) {0};
  \node[anchor=center]
     at (112, 19.21) {0};
  \node[anchor=center]
     at (120, 11.21) {0};
  \node[anchor=center]
     at (120, 27.21) {0};
  \node[anchor=center]
     at (96, 35.21) {0};
  \node[anchor=center]
     at (104, 27.21) {0};
  \node[anchor=center]
     at (88, 43.21) {0};
  \node[anchor=center]
     at (104, 43.21) {0};
  \node[anchor=center]
     at (104, 59.21) {0};
  \node[anchor=center]
     at (112, 51.21) {0};
  \node[anchor=center]
     at (120, 43.21) {0};
  \node[anchor=center]
     at (120, 59.21) {0};
  \node[anchor=center]
     at (136, 59.21) {0};
  \node[anchor=center]
     at (136, 75.21) {0};
  \node[anchor=center]
     at (120, 75.21) {0};
  \node[anchor=center]
     at (104, 75.21) {0};
  \node[anchor=center]
     at (112, 83.21) {0};
  \node[anchor=center]
     at (176, 83.21) {0};
  \node[anchor=center]
     at (168, 75.21) {0};
  \node[anchor=center]
     at (184, 75.21) {0};
  \node[anchor=center]
     at (152, 43.21) {0};
  \node[anchor=center]
     at (152, 27.21) {0};
  \node[anchor=center]
     at (168, 27.21) {0};
  \node[anchor=center]
     at (168, 43.21) {0};
  \node[anchor=center]
     at (168, 59.21) {0};
  \node[anchor=center]
     at (200, 43.21) {0};
  \node[anchor=center]
     at (216, 43.21) {0};
  \node[anchor=center]
     at (216, 59.21) {0};
  \node[anchor=center]
     at (200, 59.21) {0};
  \node[anchor=center]
     at (216, 75.21) {0};
  \node[anchor=center]
     at (232, 75.21) {0};
  \node[anchor=center]
     at (232, 59.21) {0};
  \node[anchor=center]
     at (248, 75.21) {0};
  \node[anchor=center]
     at (240, 83.21) {0};
  \node[anchor=center]
     at (280, 75.21) {0};
  \node[anchor=center]
     at (264, 59.21) {0};
  \node[anchor=center]
     at (96, 3.21) {1};
  \node[anchor=center]
     at (80, 19.21) {1};
  \node[anchor=center]
     at (64, 35.21) {1};
  \node[anchor=center]
     at (80, 51.21) {1};
  \node[anchor=center]
     at (96, 67.21) {1};
  \node[anchor=center]
     at (80, 83.21) {1};
  \node[anchor=center]
     at (144, 83.21) {1};
  \node[anchor=center]
     at (160, 67.21) {1};
  \node[anchor=center]
     at (144, 51.21) {1};
  \node[anchor=center]
     at (128, 35.21) {1};
  \node[anchor=center]
     at (144, 19.21) {1};
  \node[anchor=center]
     at (208, 83.21) {1};
  \node[anchor=center]
     at (192, 67.21) {1};
  \node[anchor=center]
     at (176, 51.21) {1};
  \node[anchor=center]
     at (192, 35.21) {1};
  \node[anchor=center]
     at (288, 67.21) {1};
  \node[anchor=center]
     at (272, 83.21) {1};
  \node[anchor=center]
     at (256, 67.21) {1};
  \node[anchor=center]
     at (240, 51.21) {1};
  \node[anchor=center]
     at (304, 83.21) {1};
  \node[anchor=center]
     at (312, 75.21) {0};
  \node[anchor=center]
     at (72, 59.21) {0};
  \node[anchor=center]
     at (128, 67.21) {0};
  \node[anchor=center]
     at (224, 67.21) {0};
  \node[anchor=center]
     at (208, 51.21) {0};
  \node[anchor=center]
     at (160, 35.21) {0};
\end{tikzpicture}
\caption{}
\label{fig:kt1}
\end{subfigure}%
\begin{subfigure}{0.5\linewidth} \centering
\begin{tikzpicture}[x=0.02cm, y=0.02cm, yscale=1.732]
  \draw[thick]
    (0, 3.21)
     -- (160, 163.21)
     -- (320, 3.21)
     -- (0, 3.21)
     -- (0, 3.21)
     -- cycle;
\begin{scope}[fill=black!20]
  \filldraw
    (144, 147.21)
     -- (288, 3.21)
     -- (320, 3.21)
     -- (160, 163.21)
     -- (144, 147.21)
     -- cycle;
  \filldraw
    (128, 131.21)
     -- (256, 3.21)
     -- (224, 3.21)
     -- (112, 115.21)
     -- (128, 131.21)
     -- cycle;
  \filldraw
    (96, 99.21)
     -- (192, 3.21)
     -- (160, 3.21)
     -- (80, 83.21)
     -- (96, 99.21)
     -- cycle;
  \filldraw
    (64, 67.21)
     -- (128, 3.21)
     -- (96, 3.21)
     -- (48, 51.21)
     -- (64, 67.21)
     -- cycle;
  \filldraw
    (32, 35.21)
     -- (64, 3.21)
     -- (32, 3.21)
     -- (16, 19.21)
     -- (32, 35.21)
     -- cycle;
\end{scope}
  \draw
    (32, 3.21)
     -- (96, 67.21)
     -- (128, 67.21)
     -- (144, 83.21)
     -- (176, 83.21)
     -- (192, 99.21)
     -- (208, 115.21)
     -- (208, 115.21);
  \draw
    (64, 3.21)
     -- (112, 51.21)
     -- (144, 51.21)
     -- (160, 67.21)
     -- (192, 67.21)
     -- (224, 99.21);
  \draw
    (80, 83.21)
     -- (112, 83.21)
     -- (128, 99.21)
     -- (160, 99.21)
     -- (192, 131.21);
  \draw
    (176, 147.21)
     -- (144, 115.21)
     -- (112, 115.21);
  \draw
    (96, 3.21)
     -- (112, 19.21)
     -- (128, 35.21)
     -- (160, 35.21)
     -- (176, 51.21)
     -- (208, 51.21)
     -- (240, 83.21);
  \draw
    (144, 19.21)
     -- (160, 35.21);
  \draw
    (160, 3.21)
     -- (192, 35.21)
     -- (224, 35.21)
     -- (240, 51.21)
     -- (272, 51.21);
  \draw
    (224, 67.21)
     -- (256, 67.21);
  \draw
    (192, 3.21)
     -- (208, 19.21)
     -- (240, 19.21)
     -- (256, 35.21)
     -- (288, 35.21)
     -- (288, 35.21)
     -- (288, 35.21)
     -- (288, 35.21)
     -- (288, 35.21);
  \draw
    (256, 3.21)
     -- (272, 19.21)
     -- (304, 19.21);
  \draw
    (32, 35.21)
     -- (64, 35.21)
     -- (64, 35.21);
  \draw
    (64, 67.21)
     -- (96, 67.21);
  \draw
    (112, 83.21)
     -- (144, 83.21);
  \draw
    (160, 99.21)
     -- (192, 99.21);
  \draw
    (192, 67.21)
     -- (224, 67.21)
     -- (224, 67.21);
  \draw
    (144, 51.21)
     -- (176, 51.21);
  \draw
    (96, 35.21)
     -- (128, 35.21);
  \draw
    (208, 51.21)
     -- (240, 51.21)
     -- (240, 51.21);
  \draw
    (160, 35.21)
     -- (192, 35.21);
  \draw
    (128, 3.21)
     -- (144, 19.21);
  \draw
    (240, 19.21)
     -- (272, 19.21);
  \draw
    (144, 147.21)
     -- (176, 147.21);
  \draw
    (160, 131.21)
     -- (192, 131.21);
  \draw
    (192, 99.21)
     -- (224, 99.21);
  \draw
    (272, 51.21)
     -- (256, 35.21);
  \draw
    (128, 99.21)
     -- (144, 115.21);
  \draw
    (176, 83.21)
     -- (160, 67.21);
  \draw
    (128, 67.21)
     -- (112, 51.21);
  \draw
    (64, 35.21)
     -- (96, 35.21);
  \draw
    (224, 35.21)
     -- (208, 19.21);
  \node[anchor=center]
     at (24, 27.21) {0};
  \node[anchor=center]
     at (40, 11.21) {0};
  \node[anchor=center]
     at (48, 3.21) {0};
  \node[anchor=center]
     at (56, 11.21) {0};
  \node[anchor=center]
     at (56, 59.21) {0};
  \node[anchor=center]
     at (72, 43.21) {0};
  \node[anchor=center]
     at (80, 35.21) {0};
  \node[anchor=center]
     at (88, 27.21) {0};
  \node[anchor=center]
     at (104, 11.21) {0};
  \node[anchor=center]
     at (112, 3.21) {0};
  \node[anchor=center]
     at (88, 91.21) {0};
  \node[anchor=center]
     at (96, 83.21) {0};
  \node[anchor=center]
     at (112, 67.21) {0};
  \node[anchor=center]
     at (120, 59.21) {0};
  \node[anchor=center]
     at (128, 51.21) {0};
  \node[anchor=center]
     at (144, 35.21) {0};
  \node[anchor=center]
     at (152, 27.21) {0};
  \node[anchor=center]
     at (168, 11.21) {0};
  \node[anchor=center]
     at (176, 3.21) {0};
  \node[anchor=center]
     at (120, 123.21) {0};
  \node[anchor=center]
     at (128, 115.21) {0};
  \node[anchor=center]
     at (136, 107.21) {0};
  \node[anchor=center]
     at (144, 99.21) {0};
  \node[anchor=center]
     at (160, 83.21) {0};
  \node[anchor=center]
     at (168, 75.21) {0};
  \node[anchor=center]
     at (176, 67.21) {0};
  \node[anchor=center]
     at (192, 51.21) {0};
  \node[anchor=center]
     at (208, 35.21) {0};
  \node[anchor=center]
     at (216, 27.21) {0};
  \node[anchor=center]
     at (224, 19.21) {0};
  \node[anchor=center]
     at (240, 3.21) {0};
  \node[anchor=center]
     at (152, 155.21) {0};
  \node[anchor=center]
     at (160, 147.21) {0};
  \node[anchor=center]
     at (168, 139.21) {0};
  \node[anchor=center]
     at (176, 131.21) {0};
  \node[anchor=center]
     at (184, 123.21) {0};
  \node[anchor=center]
     at (200, 107.21) {0};
  \node[anchor=center]
     at (208, 99.21) {0};
  \node[anchor=center]
     at (216, 91.21) {0};
  \node[anchor=center]
     at (232, 75.21) {0};
  \node[anchor=center]
     at (240, 67.21) {0};
  \node[anchor=center]
     at (256, 51.21) {0};
  \node[anchor=center]
     at (264, 43.21) {0};
  \node[anchor=center]
     at (272, 35.21) {0};
  \node[anchor=center]
     at (288, 19.21) {0};
  \node[anchor=center]
     at (304, 3.21) {0};
  \node[anchor=center]
     at (168, 155.21) {0};
  \node[anchor=center]
     at (152, 139.21) {0};
  \node[anchor=center]
     at (184, 139.21) {0};
  \node[anchor=center]
     at (168, 123.21) {0};
  \node[anchor=center]
     at (216, 107.21) {0};
  \node[anchor=center]
     at (200, 91.21) {0};
  \node[anchor=center]
     at (248, 75.21) {0};
  \node[anchor=center]
     at (248, 43.21) {0};
  \node[anchor=center]
     at (280, 43.21) {0};
  \node[anchor=center]
     at (136, 123.21) {0};
  \node[anchor=center]
     at (152, 107.21) {0};
  \node[anchor=center]
     at (184, 75.21) {0};
  \node[anchor=center]
     at (232, 27.21) {0};
  \node[anchor=center]
     at (200, 27.21) {0};
  \node[anchor=center]
     at (152, 75.21) {0};
  \node[anchor=center]
     at (120, 107.21) {0};
  \node[anchor=center]
     at (104, 91.21) {0};
  \node[anchor=center]
     at (136, 59.21) {0};
  \node[anchor=center]
     at (184, 11.21) {0};
  \node[anchor=center]
     at (136, 27.21) {0};
  \node[anchor=center]
     at (104, 59.21) {0};
  \node[anchor=center]
     at (88, 43.21) {0};
  \node[anchor=center]
     at (120, 11.21) {0};
  \node[anchor=center]
     at (8, 11.21) {1};
  \node[anchor=center]
     at (24, 11.21) {1};
  \node[anchor=center]
     at (16, 3.21) {1};
  \node[anchor=center]
     at (40, 27.21) {1};
  \node[anchor=center]
     at (40, 43.21) {1};
  \node[anchor=center]
     at (48, 35.21) {1};
  \node[anchor=center]
     at (56, 43.21) {1};
  \node[anchor=center]
     at (56, 27.21) {1};
  \node[anchor=center]
     at (72, 11.21) {1};
  \node[anchor=center]
     at (80, 3.21) {1};
  \node[anchor=center]
     at (88, 11.21) {1};
  \node[anchor=center]
     at (72, 59.21) {1};
  \node[anchor=center]
     at (72, 75.21) {1};
  \node[anchor=center]
     at (80, 67.21) {1};
  \node[anchor=center]
     at (88, 59.21) {1};
  \node[anchor=center]
     at (104, 43.21) {1};
  \node[anchor=center]
     at (112, 35.21) {1};
  \node[anchor=center]
     at (120, 27.21) {1};
  \node[anchor=center]
     at (136, 11.21) {1};
  \node[anchor=center]
     at (144, 3.21) {1};
  \node[anchor=center]
     at (104, 107.21) {1};
  \node[anchor=center]
     at (120, 91.21) {1};
  \node[anchor=center]
     at (128, 83.21) {1};
  \node[anchor=center]
     at (136, 75.21) {1};
  \node[anchor=center]
     at (152, 59.21) {1};
  \node[anchor=center]
     at (160, 51.21) {1};
  \node[anchor=center]
     at (168, 43.21) {1};
  \node[anchor=center]
     at (176, 35.21) {1};
  \node[anchor=center]
     at (184, 27.21) {1};
  \node[anchor=center]
     at (200, 11.21) {1};
  \node[anchor=center]
     at (208, 3.21) {1};
  \node[anchor=center]
     at (136, 139.21) {1};
  \node[anchor=center]
     at (152, 123.21) {1};
  \node[anchor=center]
     at (168, 107.21) {1};
  \node[anchor=center]
     at (176, 99.21) {1};
  \node[anchor=center]
     at (184, 91.21) {1};
  \node[anchor=center]
     at (200, 75.21) {1};
  \node[anchor=center]
     at (208, 67.21) {1};
  \node[anchor=center]
     at (216, 59.21) {1};
  \node[anchor=center]
     at (224, 51.21) {1};
  \node[anchor=center]
     at (232, 43.21) {1};
  \node[anchor=center]
     at (248, 27.21) {1};
  \node[anchor=center]
     at (256, 19.21) {1};
  \node[anchor=center]
     at (264, 11.21) {1};
  \node[anchor=center]
     at (272, 3.21) {1};
  \node[anchor=center]
     at (200, 123.21) {1};
  \node[anchor=center]
     at (232, 91.21) {1};
  \node[anchor=center]
     at (264, 59.21) {1};
  \node[anchor=center]
     at (296, 27.21) {1};
  \node[anchor=center]
     at (312, 11.21) {1};
  \node[anchor=center]
     at (264, 27.21) {1};
  \node[anchor=center]
     at (280, 11.21) {1};
  \node[anchor=center]
     at (232, 59.21) {1};
  \node[anchor=center]
     at (216, 75.21) {1};
  \node[anchor=center]
     at (184, 107.21) {1};
  \node[anchor=center]
     at (168, 91.21) {1};
  \node[anchor=center]
     at (200, 59.21) {1};
  \node[anchor=center]
     at (216, 43.21) {1};
  \node[anchor=center]
     at (248, 11.21) {1};
  \node[anchor=center]
     at (216, 11.21) {1};
  \node[anchor=center]
     at (184, 43.21) {1};
  \node[anchor=center]
     at (168, 59.21) {1};
  \node[anchor=center]
     at (136, 91.21) {1};
  \node[anchor=center]
     at (120, 75.21) {1};
  \node[anchor=center]
     at (152, 43.21) {1};
  \node[anchor=center]
     at (168, 27.21) {1};
  \node[anchor=center]
     at (152, 11.21) {1};
  \node[anchor=center]
     at (120, 43.21) {1};
  \node[anchor=center]
     at (88, 75.21) {1};
  \node[anchor=center]
     at (104, 27.21) {1};
  \node[anchor=center]
     at (72, 27.21) {0};
\end{tikzpicture}
\caption{}
\label{fig:kt2}
\end{subfigure}%
\caption{Stages in the Knutson-Tao bijection. Figure \ref{fig:kt1} shows a modification of the lozenge tiling to use pieces similar to the pieces in Knutson-Tao puzzles. Figure \ref{fig:kt2} shows the associated Knutson-Tao puzzles, with strips coming from the lozenge tiling in gray \textcolor{blue}{make this figure a bit smaller}.}
\label{fig:kt}
\end{figure}

==> resources/figurektcompressed.tex <==
\begin{figure}[tb]
\centering
\begin{subfigure}{0.5\linewidth} \centering
\begin{tikzpicture}[x=0.015cm,y=0.015cm,yscale=1.732, font={\footnotesize}]
\fill[fill=black!10]
    (0, 83.21)
     -- (80, 3.21)
     -- (112, 3.21)
     -- (128, 19.21)
     -- (160, 19.21)
     -- (176, 35.21)
     -- (208, 35.21)
     -- (224, 51.21)
     -- (256, 51.21)
     -- (272, 67.21)
     -- (304, 67.21)
     -- (320, 83.21)
     -- (0, 83.21);
\begin{scope}[fill=black!40]
\fill (64, 16)++(0,3.21)--+(32,0)--+(16,16)--+(-16,16)--cycle;
\fill (80, 0)++(0,3.21)--+(32,0)--+(16,16)--+(-16,16)--cycle;
\fill (80, 64)++(0,3.21)--+(32,0)--+(16,16)--+(-16,16)--cycle;
\fill (128, 16)++(0,3.21)--+(32,0)--+(16,16)--+(-16,16)--cycle;
\fill (144, 64)++(0,3.21)--+(32,0)--+(16,16)--+(-16,16)--cycle;
\fill (176, 32)++(0,3.21)--+(32,0)--+(16,16)--+(-16,16)--cycle;
\end{scope}
  \draw[thick]
    (0, 83.21)
     -- (80, 3.21)
     -- (112, 3.21)
     -- (128, 19.21)
     -- (160, 19.21)
     -- (176, 35.21)
     -- (208, 35.21)
     -- (224, 51.21)
     -- (256, 51.21)
     -- (272, 67.21)
     -- (304, 67.21)
     -- (320, 83.21)
     -- (0, 83.21);
  \draw
    (16, 67.21)
     -- (272, 67.21)
     -- (272, 67.21);
  \draw
    (32, 51.21)
     -- (224, 51.21);
  \draw
    (48, 35.21)
     -- (176, 35.21);
  \draw
    (64, 19.21)
     -- (128, 19.21)
     -- (128, 19.21);
  \draw
    (32, 83.21)
     -- (16, 67.21)
     -- (16, 67.21)
     -- (16, 67.21);
  \draw
    (32, 51.21)
     -- (64, 83.21);
  \draw
    (48, 35.21)
     -- (80, 67.21)
     -- (64, 83.21);
  \draw
    (32, 83.21)
     -- (64, 51.21);
  \draw
    (112, 3.21)
     -- (80, 35.21)
     -- (112, 67.21)
     -- (96, 83.21);
  \draw
    (128, 19.21)
     -- (112, 35.21)
     -- (144, 67.21)
     -- (128, 83.21);
  \draw
    (128, 83.21)
     -- (112, 67.21)
     -- (128, 51.21);
  \draw
    (96, 51.21)
     -- (112, 35.21)
     -- (96, 19.21);
  \draw
    (160, 19.21)
     -- (144, 35.21)
     -- (176, 67.21)
     -- (160, 83.21);
  \draw
    (176, 35.21)
     -- (160, 51.21);
  \draw
    (176, 67.21)
     -- (192, 83.21);
  \draw
    (208, 35.21)
     -- (192, 51.21)
     -- (224, 83.21);
  \draw
    (224, 51.21)
     -- (256, 83.21);
  \draw
    (208, 67.21)
     -- (224, 51.21);
  \draw
    (224, 83.21)
     -- (240, 67.21);
  \draw
    (272, 67.21)
     -- (288, 83.21);
  \node[anchor=center]
     at (72, 11.21) {0};
  \node[anchor=center]
     at (56, 27.21) {0};
  \node[anchor=center]
     at (40, 43.21) {0};
  \node[anchor=center]
     at (24, 59.21) {0};
  \node[anchor=center]
     at (8, 75.21) {0};
  \node[anchor=center]
     at (16, 83.21) {0};
  \node[anchor=center]
     at (24, 75.21) {0};
  \node[anchor=center]
     at (32, 67.21) {0};
  \node[anchor=center]
     at (40, 59.21) {0};
  \node[anchor=center]
     at (40, 75.21) {0};
  \node[anchor=center]
     at (48, 83.21) {0};
  \node[anchor=center]
     at (56, 75.21) {0};
  \node[anchor=center]
     at (64, 67.21) {0};
  \node[anchor=center]
     at (56, 59.21) {0};
  \node[anchor=center]
     at (48, 51.21) {0};
  \node[anchor=center]
     at (56, 43.21) {0};
  \node[anchor=center]
     at (72, 75.21) {0};
  \node[anchor=center]
     at (88, 27.21) {0};
  \node[anchor=center]
     at (104, 11.21) {0};
  \node[anchor=center]
     at (112, 19.21) {0};
  \node[anchor=center]
     at (120, 11.21) {0};
  \node[anchor=center]
     at (120, 27.21) {0};
  \node[anchor=center]
     at (96, 35.21) {0};
  \node[anchor=center]
     at (104, 27.21) {0};
  \node[anchor=center]
     at (88, 43.21) {0};
  \node[anchor=center]
     at (104, 43.21) {0};
  \node[anchor=center]
     at (104, 59.21) {0};
  \node[anchor=center]
     at (112, 51.21) {0};
  \node[anchor=center]
     at (120, 43.21) {0};
  \node[anchor=center]
     at (120, 59.21) {0};
  \node[anchor=center]
     at (136, 59.21) {0};
  \node[anchor=center]
     at (136, 75.21) {0};
  \node[anchor=center]
     at (120, 75.21) {0};
  \node[anchor=center]
     at (104, 75.21) {0};
  \node[anchor=center]
     at (112, 83.21) {0};
  \node[anchor=center]
     at (176, 83.21) {0};
  \node[anchor=center]
     at (168, 75.21) {0};
  \node[anchor=center]
     at (184, 75.21) {0};
  \node[anchor=center]
     at (152, 43.21) {0};
  \node[anchor=center]
     at (152, 27.21) {0};
  \node[anchor=center]
     at (168, 27.21) {0};
  \node[anchor=center]
     at (168, 43.21) {0};
  \node[anchor=center]
     at (168, 59.21) {0};
  \node[anchor=center]
     at (200, 43.21) {0};
  \node[anchor=center]
     at (216, 43.21) {0};
  \node[anchor=center]
     at (216, 59.21) {0};
  \node[anchor=center]
     at (200, 59.21) {0};
  \node[anchor=center]
     at (216, 75.21) {0};
  \node[anchor=center]
     at (232, 75.21) {0};
  \node[anchor=center]
     at (232, 59.21) {0};
  \node[anchor=center]
     at (248, 75.21) {0};
  \node[anchor=center]
     at (240, 83.21) {0};
  \node[anchor=center]
     at (280, 75.21) {0};
  \node[anchor=center]
     at (264, 59.21) {0};
  \node[anchor=center]
     at (96, 3.21) {1};
  \node[anchor=center]
     at (80, 19.21) {1};
  \node[anchor=center]
     at (64, 35.21) {1};
  \node[anchor=center]
     at (80, 51.21) {1};
  \node[anchor=center]
     at (96, 67.21) {1};
  \node[anchor=center]
     at (80, 83.21) {1};
  \node[anchor=center]
     at (144, 83.21) {1};
  \node[anchor=center]
     at (160, 67.21) {1};
  \node[anchor=center]
     at (144, 51.21) {1};
  \node[anchor=center]
     at (128, 35.21) {1};
  \node[anchor=center]
     at (144, 19.21) {1};
  \node[anchor=center]
     at (208, 83.21) {1};
  \node[anchor=center]
     at (192, 67.21) {1};
  \node[anchor=center]
     at (176, 51.21) {1};
  \node[anchor=center]
     at (192, 35.21) {1};
  \node[anchor=center]
     at (288, 67.21) {1};
  \node[anchor=center]
     at (272, 83.21) {1};
  \node[anchor=center]
     at (256, 67.21) {1};
  \node[anchor=center]
     at (240, 51.21) {1};
  \node[anchor=center]
     at (304, 83.21) {1};
  \node[anchor=center]
     at (312, 75.21) {0};
  \node[anchor=center]
     at (72, 59.21) {0};
  \node[anchor=center]
     at (128, 67.21) {0};
  \node[anchor=center]
     at (224, 67.21) {0};
  \node[anchor=center]
     at (208, 51.21) {0};
  \node[anchor=center]
     at (160, 35.21) {0};
\end{tikzpicture}
\caption{}
\label{fig:kt1}
\end{subfigure}%
\begin{subfigure}{0.5\linewidth} \centering
\begin{tikzpicture}[x=0.015cm, y=0.015cm, yscale=1.732, font={\footnotesize}]
\begin{scope}[fill=black!10]
  \filldraw
    (144, 147.21)
     -- (288, 3.21)
     -- (320, 3.21)
     -- (160, 163.21)
     -- (144, 147.21)
     -- cycle;
  \filldraw
    (128, 131.21)
     -- (256, 3.21)
     -- (224, 3.21)
     -- (112, 115.21)
     -- (128, 131.21)
     -- cycle;
  \filldraw
    (96, 99.21)
     -- (192, 3.21)
     -- (160, 3.21)
     -- (80, 83.21)
     -- (96, 99.21)
     -- cycle;
  \filldraw
    (64, 67.21)
     -- (128, 3.21)
     -- (96, 3.21)
     -- (48, 51.21)
     -- (64, 67.21)
     -- cycle;
  \filldraw
    (32, 35.21)
     -- (64, 3.21)
     -- (32, 3.21)
     -- (16, 19.21)
     -- (32, 35.21)
     -- cycle;
\end{scope}
\begin{scope}[fill=black!40]
\filldraw (32,0)++(0,3.21)--+(16,16)--+(0,32)--+(-16,16)--cycle;
\filldraw (96,0)++(0,3.21)--+(16,16)--+(0,32)--+(-16,16)--cycle;
\filldraw (64,32)++(0,3.21)--+(16,16)--+(0,32)--+(-16,16)--cycle;
\filldraw (160,0)++(0,3.21)--+(16,16)--+(0,32)--+(-16,16)--cycle;
\filldraw (192,96)++(0,3.21)--+(16,16)--+(0,32)--+(-16,16)--cycle;
\filldraw (224,64)++(0,3.21)--+(16,16)--+(0,32)--+(-16,16)--cycle;
\end{scope}
  \draw
    (32, 3.21)
     -- (96, 67.21)
     -- (128, 67.21)
     -- (144, 83.21)
     -- (176, 83.21)
     -- (192, 99.21)
     -- (208, 115.21)
     -- (208, 115.21);
  \draw
    (64, 3.21)
     -- (112, 51.21)
     -- (144, 51.21)
     -- (160, 67.21)
     -- (192, 67.21)
     -- (224, 99.21);
  \draw
    (80, 83.21)
     -- (112, 83.21)
     -- (128, 99.21)
     -- (160, 99.21)
     -- (192, 131.21);
  \draw
    (176, 147.21)
     -- (144, 115.21)
     -- (112, 115.21);
  \draw
    (96, 3.21)
     -- (112, 19.21)
     -- (128, 35.21)
     -- (160, 35.21)
     -- (176, 51.21)
     -- (208, 51.21)
     -- (240, 83.21);
  \draw
    (144, 19.21)
     -- (160, 35.21);
  \draw
    (160, 3.21)
     -- (192, 35.21)
     -- (224, 35.21)
     -- (240, 51.21)
     -- (272, 51.21);
  \draw
    (224, 67.21)
     -- (256, 67.21);
  \draw
    (192, 3.21)
     -- (208, 19.21)
     -- (240, 19.21)
     -- (256, 35.21)
     -- (288, 35.21)
     -- (288, 35.21)
     -- (288, 35.21)
     -- (288, 35.21)
     -- (288, 35.21);
  \draw
    (256, 3.21)
     -- (272, 19.21)
     -- (304, 19.21);
  \draw
    (32, 35.21)
     -- (64, 35.21)
     -- (64, 35.21);
  \draw
    (64, 67.21)
     -- (96, 67.21);
  \draw
    (112, 83.21)
     -- (144, 83.21);
  \draw
    (160, 99.21)
     -- (192, 99.21);
  \draw
    (192, 67.21)
     -- (224, 67.21)
     -- (224, 67.21);
  \draw
    (144, 51.21)
     -- (176, 51.21);
  \draw
    (96, 35.21)
     -- (128, 35.21);
  \draw
    (208, 51.21)
     -- (240, 51.21)
     -- (240, 51.21);
  \draw
    (160, 35.21)
     -- (192, 35.21);
  \draw
    (128, 3.21)
     -- (144, 19.21);
  \draw
    (240, 19.21)
     -- (272, 19.21);
  \draw
    (144, 147.21)
     -- (176, 147.21);
  \draw
    (160, 131.21)
     -- (192, 131.21);
  \draw
    (192, 99.21)
     -- (224, 99.21);
  \draw
    (272, 51.21)
     -- (256, 35.21);
  \draw
    (128, 99.21)
     -- (144, 115.21);
  \draw
    (176, 83.21)
     -- (160, 67.21);
  \draw
    (128, 67.21)
     -- (112, 51.21);
  \draw
    (64, 35.21)
     -- (96, 35.21);
  \draw
    (224, 35.21)
     -- (208, 19.21);
\draw[thick]
    (0, 3.21)
     -- (160, 163.21)
     -- (320, 3.21)
     -- (0, 3.21)
     -- (0, 3.21)
     -- cycle;
  \node[anchor=center]
     at (24, 27.21) {0};
  \node[anchor=center]
     at (40, 11.21) {0};
  \node[anchor=center]
     at (48, 3.21) {0};
  \node[anchor=center]
     at (56, 11.21) {0};
  \node[anchor=center]
     at (56, 59.21) {0};
  \node[anchor=center]
     at (72, 43.21) {0};
  \node[anchor=center]
     at (80, 35.21) {0};
  \node[anchor=center]
     at (88, 27.21) {0};
  \node[anchor=center]
     at (104, 11.21) {0};
  \node[anchor=center]
     at (112, 3.21) {0};
  \node[anchor=center]
     at (88, 91.21) {0};
  \node[anchor=center]
     at (96, 83.21) {0};
  \node[anchor=center]
     at (112, 67.21) {0};
  \node[anchor=center]
     at (120, 59.21) {0};
  \node[anchor=center]
     at (128, 51.21) {0};
  \node[anchor=center]
     at (144, 35.21) {0};
  \node[anchor=center]
     at (152, 27.21) {0};
  \node[anchor=center]
     at (168, 11.21) {0};
  \node[anchor=center]
     at (176, 3.21) {0};
  \node[anchor=center]
     at (120, 123.21) {0};
  \node[anchor=center]
     at (128, 115.21) {0};
  \node[anchor=center]
     at (136, 107.21) {0};
  \node[anchor=center]
     at (144, 99.21) {0};
  \node[anchor=center]
     at (160, 83.21) {0};
  \node[anchor=center]
     at (168, 75.21) {0};
  \node[anchor=center]
     at (176, 67.21) {0};
  \node[anchor=center]
     at (192, 51.21) {0};
  \node[anchor=center]
     at (208, 35.21) {0};
  \node[anchor=center]
     at (216, 27.21) {0};
  \node[anchor=center]
     at (224, 19.21) {0};
  \node[anchor=center]
     at (240, 3.21) {0};
  \node[anchor=center]
     at (152, 155.21) {0};
  \node[anchor=center]
     at (160, 147.21) {0};
  \node[anchor=center]
     at (168, 139.21) {0};
  \node[anchor=center]
     at (176, 131.21) {0};
  \node[anchor=center]
     at (184, 123.21) {0};
  \node[anchor=center]
     at (200, 107.21) {0};
  \node[anchor=center]
     at (208, 99.21) {0};
  \node[anchor=center]
     at (216, 91.21) {0};
  \node[anchor=center]
     at (232, 75.21) {0};
  \node[anchor=center]
     at (240, 67.21) {0};
  \node[anchor=center]
     at (256, 51.21) {0};
  \node[anchor=center]
     at (264, 43.21) {0};
  \node[anchor=center]
     at (272, 35.21) {0};
  \node[anchor=center]
     at (288, 19.21) {0};
  \node[anchor=center]
     at (304, 3.21) {0};
  \node[anchor=center]
     at (168, 155.21) {0};
  \node[anchor=center]
     at (152, 139.21) {0};
  \node[anchor=center]
     at (184, 139.21) {0};
  \node[anchor=center]
     at (168, 123.21) {0};
  \node[anchor=center]
     at (216, 107.21) {0};
  \node[anchor=center]
     at (200, 91.21) {0};
  \node[anchor=center]
     at (248, 75.21) {0};
  \node[anchor=center]
     at (248, 43.21) {0};
  \node[anchor=center]
     at (280, 43.21) {0};
  \node[anchor=center]
     at (136, 123.21) {0};
  \node[anchor=center]
     at (152, 107.21) {0};
  \node[anchor=center]
     at (184, 75.21) {0};
  \node[anchor=center]
     at (232, 27.21) {0};
  \node[anchor=center]
     at (200, 27.21) {0};
  \node[anchor=center]
     at (152, 75.21) {0};
  \node[anchor=center]
     at (120, 107.21) {0};
  \node[anchor=center]
     at (104, 91.21) {0};
  \node[anchor=center]
     at (136, 59.21) {0};
  \node[anchor=center]
     at (184, 11.21) {0};
  \node[anchor=center]
     at (136, 27.21) {0};
  \node[anchor=center]
     at (104, 59.21) {0};
  \node[anchor=center]
     at (88, 43.21) {0};
  \node[anchor=center]
     at (120, 11.21) {0};
  \node[anchor=center]
     at (8, 11.21) {1};
  \node[anchor=center]
     at (24, 11.21) {1};
  \node[anchor=center]
     at (16, 3.21) {1};
  \node[anchor=center]
     at (40, 27.21) {1};
  \node[anchor=center]
     at (40, 43.21) {1};
  \node[anchor=center]
     at (48, 35.21) {1};
  \node[anchor=center]
     at (56, 43.21) {1};
  \node[anchor=center]
     at (56, 27.21) {1};
  \node[anchor=center]
     at (72, 11.21) {1};
  \node[anchor=center]
     at (80, 3.21) {1};
  \node[anchor=center]
     at (88, 11.21) {1};
  \node[anchor=center]
     at (72, 59.21) {1};
  \node[anchor=center]
     at (72, 75.21) {1};
  \node[anchor=center]
     at (80, 67.21) {1};
  \node[anchor=center]
     at (88, 59.21) {1};
  \node[anchor=center]
     at (104, 43.21) {1};
  \node[anchor=center]
     at (112, 35.21) {1};
  \node[anchor=center]
     at (120, 27.21) {1};
  \node[anchor=center]
     at (136, 11.21) {1};
  \node[anchor=center]
     at (144, 3.21) {1};
  \node[anchor=center]
     at (104, 107.21) {1};
  \node[anchor=center]
     at (120, 91.21) {1};
  \node[anchor=center]
     at (128, 83.21) {1};
  \node[anchor=center]
     at (136, 75.21) {1};
  \node[anchor=center]
     at (152, 59.21) {1};
  \node[anchor=center]
     at (160, 51.21) {1};
  \node[anchor=center]
     at (168, 43.21) {1};
  \node[anchor=center]
     at (176, 35.21) {1};
  \node[anchor=center]
     at (184, 27.21) {1};
  \node[anchor=center]
     at (200, 11.21) {1};
  \node[anchor=center]
     at (208, 3.21) {1};
  \node[anchor=center]
     at (136, 139.21) {1};
  \node[anchor=center]
     at (152, 123.21) {1};
  \node[anchor=center]
     at (168, 107.21) {1};
  \node[anchor=center]
     at (176, 99.21) {1};
  \node[anchor=center]
     at (184, 91.21) {1};
  \node[anchor=center]
     at (200, 75.21) {1};
  \node[anchor=center]
     at (208, 67.21) {1};
  \node[anchor=center]
     at (216, 59.21) {1};
  \node[anchor=center]
     at (224, 51.21) {1};
  \node[anchor=center]
     at (232, 43.21) {1};
  \node[anchor=center]
     at (248, 27.21) {1};
  \node[anchor=center]
     at (256, 19.21) {1};
  \node[anchor=center]
     at (264, 11.21) {1};
  \node[anchor=center]
     at (272, 3.21) {1};
  \node[anchor=center]
     at (200, 123.21) {1};
  \node[anchor=center]
     at (232, 91.21) {1};
  \node[anchor=center]
     at (264, 59.21) {1};
  \node[anchor=center]
     at (296, 27.21) {1};
  \node[anchor=center]
     at (312, 11.21) {1};
  \node[anchor=center]
     at (264, 27.21) {1};
  \node[anchor=center]
     at (280, 11.21) {1};
  \node[anchor=center]
     at (232, 59.21) {1};
  \node[anchor=center]
     at (216, 75.21) {1};
  \node[anchor=center]
     at (184, 107.21) {1};
  \node[anchor=center]
     at (168, 91.21) {1};
  \node[anchor=center]
     at (200, 59.21) {1};
  \node[anchor=center]
     at (216, 43.21) {1};
  \node[anchor=center]
     at (248, 11.21) {1};
  \node[anchor=center]
     at (216, 11.21) {1};
  \node[anchor=center]
     at (184, 43.21) {1};
  \node[anchor=center]
     at (168, 59.21) {1};
  \node[anchor=center]
     at (136, 91.21) {1};
  \node[anchor=center]
     at (120, 75.21) {1};
  \node[anchor=center]
     at (152, 43.21) {1};
  \node[anchor=center]
     at (168, 27.21) {1};
  \node[anchor=center]
     at (152, 11.21) {1};
  \node[anchor=center]
     at (120, 43.21) {1};
  \node[anchor=center]
     at (88, 75.21) {1};
  \node[anchor=center]
     at (104, 27.21) {1};
  \node[anchor=center]
     at (72, 27.21) {0};
\end{tikzpicture}
\caption{}
\label{fig:kt2}
\end{subfigure}%
\caption{Stages in the Knutson-Tao bijection. Figure \ref{fig:kt1} shows a modification of the lozenge tiling to use pieces similar to the pieces in Knutson-Tao puzzles. Figure \ref{fig:kt2} shows the associated Knutson-Tao puzzles, with strips coming from the lozenge tiling in light gray. NW-SE lozenges and equivariant pieces, which are weighted in the corresponding formulas, are shaded in darker gray.}
\label{fig:kt}
\end{figure}

==> resources/figurenab.tex <==
\begin{figure}[tb]
\centering
\begin{subfigure}{0.5\linewidth} \centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm,yscale=0.866,xscale=0.5,thick,font=\scriptsize]
\draw (8,5)--++(-2,0)--++(-1,-1)--++(-1,1)--node[anchor=south]{$\mu_{d-1}-\mu_d$}++(-4,0)--++(-1,-1)--++(-1,1)--node[anchor=south]{$\mu_d$}
(-5,5)--node[shift=(30:-8pt)]{$d$}
(0,0)--node[anchor=north]{$\lambda_d$}++(6,0)--++(1,1)--node[anchor=north]{$\lambda_{d-1}-\lambda_d$}++(6,0)--++(1,1)--++(2,0);
\node at (17,2.5) {$\iddots$};
\node at (9,5) {$\cdots$};
\draw (10,5)--++(2,0)--++(1,-1)--++(1,1)--node[anchor=south]{$\mu_1-\mu_2$}++(4,0)--++(1,-1)--++(1,1)--node[anchor=south]{$\lambda_1-\mu_1$}++(6,0)--++(-1,-1)--node[anchor=north]{$\lambda_1 - \lambda_2$}++(-4,0)--++(-1,-1)--++(-2,0);
\end{tikzpicture}
\caption{}
\label{fig:oolozenge1}
\end{subfigure}%
\begin{subfigure}{0.5\linewidth} \centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm,yscale=0.866,xscale=0.5,thick,font=\scriptsize]
\draw (8,5)--++(-2,0)--++(-1,1)--++(-1,-1)--node[anchor=south]{$\mu_{d-1}{-}\mu_d$}++(-4,0)--++(-1,1)--++(-1,-1)--node[anchor=south]{$\mu_d$}
(-5,5)--node[shift=(30:-8pt)]{$d$}
(0,0)--node[anchor=north]{$\lambda_d$}++(6,0)--++(1,1)--node[anchor=north]{$\lambda_{d-1}-\lambda_d$}++(6,0)--++(1,1)--++(2,0);
\node at (17,2.5) {$\iddots$};
\node at (9,5) {$\cdots$};
\draw (10,5)--++(2,0)--++(1,1)--++(1,-1)--node[anchor=south]{$\mu_1-\mu_2$}++(4,0)--++(1,1)--++(1,-1)--node[anchor=south]{$\lambda_1-\mu_1$}++(6,0)--++(-1,-1)--node[anchor=north]{$\lambda_1 - \lambda_2$}++(-4,0)--++(-1,-1)--++(-2,0);
\end{tikzpicture}
\caption{}
\label{fig:oolozenge2}
\end{subfigure}
\caption{The regions $\nabla^*_\lm$ and $\nabla_\lm$ both correspond to nonzero Okounkov-Olshanski terms. Figure \ref{fig:oolozenge1} is derived from the lattice paths corresponding to the SSYT that appear in \eqref{eq:oof}. Figure \ref{fig:oolozenge2} is a slight modification which is easier to work with.}
\label{fig:oolozenge}
\end{figure}
